Novel $H(\mathrm{sym} \mathrm{Curl})$-conforming finite elements for the relaxed micromorphic sequence

In this work we construct novel $H(\mathrm{sym} \mathrm{Curl})$-conforming finite elements for the recently introduced relaxed micromorphic sequence, which can be considered as the completion of the $\mathrm{div} \mathrm{Div}$-sequence with respect to the $H(\mathrm{sym} \mathrm{Curl})$-space. The elements respect $H(\mathrm{Curl})$-regularity and their lowest order versions converge optimally for $[H(\mathrm{sym} \mathrm{Curl}) \setminus H(\mathrm{Curl})]$-fields. This work introduces a detailed construction, proofs of linear independence and conformity of the basis, and numerical examples. Further, we demonstrate an application to the computation of metamaterials with the relaxed micromorphic model.

==> figs/arbitrary1.tex <==
\begin{tikzpicture}[scale = 0.6][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
		\clip(5,5) rectangle (30,10);
		\draw (10.5,6.5) node[anchor=north east] {$[\Po^{p}(T) \setminus \Po^{0}(T)]  \otimes \one$};
		\draw [line width=1.5pt] (10.5,6) -- (14.5,6);
		\draw [->,line width=1.5pt] (14.5,6) -- (14.5,8);
		\draw (11.5,7) node[anchor=north west] {$\text{id}$};
		\draw (11.5,8) node[anchor=north west] {$\oplus$};

        \draw (10.5,9) node[anchor=north east] {$[\Po^{p+1}(T)]^3$};
		\draw [->,line width=1.5pt] (10.5,8.5) -- (13.5,8.5);
        \draw (15.6,9) node[anchor=north east] {$\M^p(T)$};
		\draw (11.5,9.5) node[anchor=north west] {$\D$};
		\draw [->,line width=1.5pt] (17.9-2.4,8.5) -- (20.9-2.4,8.5);
		\draw (17.8-2.4,9.5) node[anchor=north west] {$\sym \Curl$};
		\draw (24.8-1.2,9) node[anchor=north east] {$\Po^{p-1}(T) \otimes \Sym(3)$};
		\draw [->,line width=1.5pt] (24.8-1.2,8.5) -- (27.8-1.2,8.5);
		\draw (25-1.2,9.5) node[anchor=north west] {$\di \Di$};
		\draw (27.8-1.2,8.9) node[anchor=north west] {$\Po^{p-2}(\elem)$};
	\end{tikzpicture}

==> figs/arbitrary2.tex <==
\begin{tikzpicture}[scale = 0.6][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
		\clip(4,5) rectangle (30,10);
		\draw (10.5,6.5) node[anchor=north east] {$[\Po^{p+1}(T) \setminus \Po^{0}(T)]  \otimes \one$};
		\draw [line width=1.5pt] (10.5,6) -- (14.5,6);
		\draw [->,line width=1.5pt] (14.5,6) -- (14.5,8);
		\draw (11.5,7) node[anchor=north west] {$\text{id}$};
		\draw (11.5,8) node[anchor=north west] {$\oplus$};

        \draw (10.5,9) node[anchor=north east] {$[\Po^{p+1}(T)]^3$};
		\draw [->,line width=1.5pt] (10.5,8.5) -- (13.5,8.5);
        \draw (15.5,9) node[anchor=north east] {$\Y^p(T)$};
		\draw (11.5,9.5) node[anchor=north west] {$\D$};
		\draw [->,line width=1.5pt] (17.9-2.4,8.5) -- (20.9-2.4,8.5);
		\draw (17.8-2.4,9.5) node[anchor=north west] {$\sym \Curl$};
		\draw (24.8-1.2,9) node[anchor=north east] {$\Po^{p-1}(T) \otimes \Sym(3)$};
		\draw [->,line width=1.5pt] (24.8-1.2,8.5) -- (27.8-1.2,8.5);
		\draw (25-1.2,9.5) node[anchor=north west] {$\di \Di$};
		\draw (27.8-1.2,8.9) node[anchor=north west] {$\Po^{p-2}(\elem)$};
	\end{tikzpicture}

==> figs/bench1P1.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\Pm} - \Pm^h \|_{\Le} / \| \widetilde{\Pm} \|_{\Le} $ },
    				xmin=100, xmax=500000,
    				ymin=1e-4, ymax=1,
    				xtick={1e3,1e4,1e5,1e6},
    				ytick={1e-4,1e-2, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
        ( 1218 , 0.20414945164197734 )
        ( 3771 , 0.14476878742112617 )
        ( 8556 , 0.11202820332625893 )
        ( 27630 , 0.07735160611103994 )
        ( 64056 , 0.059169543678884315 )
        ( 90531 , 0.05295534305332747 )
        ( 123450 , 0.04792173310449485 )
%     					( 1218 ,  0.2642725756742579 )
% ( 3771 ,  0.18194640112258206 )
% ( 8556 ,  0.1410197891316843 )
% ( 16275 ,  0.11404965674140158 )
% ( 27630 ,  0.0962780365398101 )
% ( 43323 ,  0.08265286387455008 )
% ( 64056 ,  0.07258383364660047 )
% ( 90531 ,  0.06479876400072561 )
% ( 123450 ,  0.058346294471936164 )
    				};
    				\addlegendentry{$\Y^0$}
        \addplot[color=blue, mark=diamond] coordinates {
        ( 2082 , 0.18997835840634797 )
        ( 6687 , 0.1348936863183479 )
        ( 15468 , 0.10459952132752627 )
        ( 50958 , 0.07246844547172501 )
        ( 80367 , 0.06288760126265695 )
        ( 119352 , 0.055558851951810574 )
                        % ( 2082 ,  0.2187624976582601 )
% ( 6687 ,  0.14789770681951017 )
% ( 15468 ,  0.11499872917920408 )
% ( 29775 ,  0.09228529000022762 )
% ( 50958 ,  0.07851559696048148 )
% ( 80367 ,  0.06779541501991057 )
% ( 119352 ,  0.05898041469168496 )
    				};
    				\addlegendentry{$\S^0$}
    				
    				
    				\addplot[color=cyan, mark=square] coordinates {
        ( 2436 , 0.025330665768804564 )
        ( 7542 , 0.012116618994009374 )
        ( 17112 , 0.007040676459596872 )
        ( 55260 , 0.003222023755782561 )
        ( 86646 , 0.0023855648165126415 )
        ( 128112 , 0.0018367235925962199 )
                        % ( 2436 ,  0.028612897630846776 )
% ( 7542 ,  0.013399886010343379 )
% ( 17112 ,  0.00795336418721182 )
% ( 32550 ,  0.005188995299649974 )
% ( 55260 ,  0.0036666580800439686 )
% ( 86646 ,  0.002686976767571923 )
% ( 128112 ,  0.0020756261383378448 )
    				};
    				\addlegendentry{$\Y^1$}
    				
    				\addplot[color=asb, mark=pentagon] coordinates {
        ( 3876 , 0.02511655264970166 )
        ( 12402 , 0.012049248175240071 )
        ( 28632 , 0.007012024521655207 )
        ( 55050 , 0.004573092860536905 )
        ( 94140 , 0.003213733904511236 )
        ( 148386 , 0.0023804256353025547 )
    					% ( 3876 ,  0.025314746952746284 )
% ( 12402 ,  0.01173500052031749 )
% ( 28632 ,  0.006948384493289259 )
% ( 55050 ,  0.0044888807674208385 )
% ( 94140 ,  0.0032057360731968542 )
    				};
    				\addlegendentry{$\S^1$}
        
                    \addplot[color=olive, mark=o] coordinates {
( 1080 ,  0.02148669703299072 )
( 3224 ,  0.009471337821548546 )
( 7208 ,  0.005240809816547624 )
% ( 13608 ,  0.0033246302413557755 )
( 23000 ,  0.002294739958439281 )
% ( 35960 ,  0.0016787242544858531 )
( 53064 ,  0.0012816580151741052 )
% ( 74888 ,  0.0010104970215029851 )
( 102008 ,  0.0008171470438782495 )
    				};
    				\addlegendentry{$\Dp^1$}

                    \addplot[color=orange, mark=star] coordinates {
                    ( 2925 , 0.009325795934925968 )
                    ( 8379 , 0.004148536414721484 )
                    ( 18225 , 0.0023326803770812505 )
                    ( 33759 , 0.0014923810291763014 )
                    ( 56277 , 0.001036106373295894 )
                    ( 127449 , 0.0005826249240383437 )
% ( 1440 ,  0.011454094262684405 )
% ( 2925 ,  0.006384346904131366 )
% ( 5184 ,  0.004055397031927314 )
% ( 8379 ,  0.002802210565925585 )
% ( 12672 ,  0.002050053386767357 )
% ( 18225 ,  0.0015657647773281887 )
% ( 25200 ,  0.0012353400721957888 )
% ( 33759 ,  0.000999086649693667 )
% ( 44064 ,  0.0008249216839789865 )
% ( 56277 ,  0.0006927288178387432 )
% ( 70560 ,  0.0005896589663289866 )
% ( 87075 ,  0.0005082372020934297 )
    				};
    				\addlegendentry{$\Lag^1$}

                    \addplot[color=purple, mark=x] coordinates {
                    ( 2313 , 0.18275178552699906 )
                    ( 5100 , 0.14067288378718706 )
                    ( 15966 , 0.0960503192028097 )
                    ( 36408 , 0.07280555980207068 )
                    ( 69450 , 0.05857933821692631 )
                    ( 118116 , 0.04898719920320837 )
    					% ( 2313 ,  0.1922914528326184 )
% ( 5100 ,  0.14876094202207346 )
% ( 9525 ,  0.1207645995570273 )
% ( 15966 ,  0.10145895101757105 )
% ( 24801 ,  0.08725753873966681 )
% ( 36408 ,  0.07660358099876897 )
% ( 51165 ,  0.06843816650209555 )
% ( 69450 ,  0.061660886211877965 )
% ( 91641 ,  0.05618809036867316 )
% ( 118116 ,  0.051666569108621774 )
    				};
    				\addlegendentry{$\Ned^0$}

                    \addplot[color=violet, mark=|] coordinates {
                    ( 1572 , 0.03071849637359004 )
                    ( 4626 , 0.014720294689989227 )
                    ( 10200 , 0.008565446251486222 )
                    ( 31932 , 0.003926872968009862 )
                    ( 72816 , 0.002240923175267169 )
                    ( 138900 , 0.001446118371104673 )
    					% ( 1572 ,  0.016547770247131607 )
% ( 4626 ,  0.008187057907591886 )
% ( 10200 ,  0.005130617954262147 )
% ( 19050 ,  0.003400798577882935 )
% ( 31932 ,  0.002421684695843109 )
% ( 49602 ,  0.001772945810994503 )
% ( 72816 ,  0.0013767063629741391 )
% ( 102330 ,  0.0011064732971564364 )
    				};
    				\addlegendentry{$\Nedtwo^1$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(5000, 0.5)
    					(1e+5, 0.18420157493201936)
    				};    				

                   \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(5000, 5e-2)
    					(1e+5, 0.006786044041487267)
    				};    	
    			\end{loglogaxis}
    			\draw (4.5,4.9) 
    			node[anchor=south]{$\mathcal{O}(h^{1})$};
                \draw (4.7,3.15) 
    			node[anchor=south]{$\mathcal{O}(h^{2})$};
    		\end{tikzpicture}

==> figs/bench1P2.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\Pm} - \Pm^h \|_{\Le} / \| \widetilde{\Pm} \|_{\Le} $ },
    				xmin=100, xmax=500000,
    				ymin=1e-4, ymax=1,
    				xtick={1e3,1e4,1e5,1e6},
    				ytick={1e-4,1e-2, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 5894 ,  0.008253840553806588 )
( 14298 ,  0.0035339334037061835 )
( 26326 ,  0.0020409043400735857 )
( 41978 ,  0.001327867654118769 )
( 61254 ,  0.0008163461265295505 )
( 84154 ,  0.0006572155710791805 )
( 110678 ,  0.0004351619941417855 )
( 140826 ,  0.00033888047912723144 )
    				};
    				\addlegendentry{$\Y^2$}
        \addplot[color=blue, mark=diamond] coordinates {
                        ( 4814 ,  0.008317966284879411 )
( 11598 ,  0.0035626523233685033 )
( 21286 ,  0.0020531248469484757 )
( 33878 ,  0.0013391152871955604 )
( 49374 ,  0.0008249675174909552 )
( 67774 ,  0.0006628950781160799 )
( 89078 ,  0.0004398357118025796 )
( 113286 ,  0.0003422229818165495 )
    				};
    				\addlegendentry{$\M^2$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+4, 5e-2)
    					(1e+5, 0.005)
    				};    				
    			\end{loglogaxis}
    			\draw (4.9,3.15) 
    			node[anchor=south]{$\mathcal{O}(h^{3})$};
    		\end{tikzpicture}

==> figs/bench2P1.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\Pm} - \Pm^h \|_{\Le} / \| \widetilde{\Pm} \|_{\Le} $ },
    				xmin=100, xmax=500000,
    				ymin=1e-4, ymax=1,
    				xtick={1e3,1e4,1e5,1e6},
    				ytick={1e-4,1e-3,1e-2,1e-1, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
        ( 1218 , 0.14199241592226144 )
        ( 3771 , 0.1038856999673744 )
        ( 8556 , 0.08132818491840572 )
        ( 27630 , 0.05665818133672877 )
        ( 64056 , 0.043509820452789075 )
        ( 90531 , 0.038990133920417225 )
        ( 123450 , 0.03531971897588064 )
    					% ( 1218 ,  0.16507764570331077 )
% ( 3771 ,  0.11720133293131405 )
% ( 8556 ,  0.09082482923190266 )
% ( 16275 ,  0.07417392350544609 )
% ( 27630 ,  0.06257765411231668 )
% ( 43323 ,  0.05397094275695818 )
% ( 64056 ,  0.047470629515642224 )
% ( 90531 ,  0.042434485818519496 )
% ( 123450 ,  0.03825889966041938 )
    				};
    				\addlegendentry{$\Y^0$}
        \addplot[color=blue, mark=diamond] coordinates {
        ( 2082 , 0.13925120525772294 )
        ( 6687 , 0.10198392065785902 )
        ( 15468 , 0.07986476110305496 )
        ( 50958 , 0.055676238738217275 )
        ( 80367 , 0.04837745224255066 )
        ( 119352 , 0.04277759159532118 )
                        % ( 2082 ,  0.15677396878517857 )
% ( 6687 ,  0.10841705171474669 )
% ( 15468 ,  0.0821994770303337 )
% ( 29775 ,  0.0687814164682565 )
% ( 50958 ,  0.05766226815509089 )
% ( 80367 ,  0.049695243046499894 )
% ( 119352 ,  0.04362662662613681 )
    				};
    				\addlegendentry{$\S^0$}
    				
    				
    				\addplot[color=cyan, mark=square] coordinates {
        ( 2436 , 0.030549546684492262 )
        ( 7542 , 0.014229718557550439 )
        ( 17112 , 0.00819706057240546 )
        ( 55260 , 0.003729976306952729 )
        ( 86646 , 0.0027586854621050832 )
        ( 128112 , 0.002122628567664172 )
                        % ( 2436 ,  0.03167921550673734 )
% ( 7542 ,  0.014358517954130316 )
% ( 17112 ,  0.008395266388622908 )
% ( 32550 ,  0.00544860602542075 )
% ( 55260 ,  0.0038256183836932753 )
% ( 86646 ,  0.002802813581789854 )
% ( 128112 ,  0.002158580498303501 )
    				};
    				\addlegendentry{$\Y^1$}
    				
    				\addplot[color=asb, mark=pentagon] coordinates {
        ( 3876 , 0.030503377266451467 )
        ( 12402 , 0.014212332902973423 )
        ( 28632 , 0.008188935950770304 )
        ( 55050 , 0.0053167058826112485 )
        ( 94140 , 0.0037274386164237614 )
        ( 148386 , 0.0027570856558972274 )
    					% ( 3876 ,  0.030450551689991865 )
% ( 12402 ,  0.013677494499439578 )
% ( 28632 ,  0.007968619764379238 )
% ( 55050 ,  0.0051999179342444085 )
% ( 94140 ,  0.0036502696243421342 )
    				};
    				\addlegendentry{$\S^1$}
        
                    \addplot[color=olive, mark=o] coordinates {
                    ( 1080 , 0.3949145582612925 )
                    ( 3224 , 0.3346215551879307 )
                    ( 7208 , 0.29140925381183347 )
                    ( 23000 , 0.23699661723590543 )
                    ( 53064 , 0.20385658744873858 )
                    ( 102008 , 0.1809839381278675 )
% ( 1080 ,  0.3618724362481572 )
% ( 3224 ,  0.3248764684420369 )
% ( 7208 ,  0.30642407957749473 )
% ( 13608 ,  0.29591003800738847 )
% ( 23000 ,  0.2900681861934504 )
% ( 35960 ,  0.28456118935159264 )
% ( 53064 ,  0.28180255826950823 )
% ( 74888 ,  0.2790819009179559 )
% ( 102008 ,  0.27668240664200866 )
    				};
    				\addlegendentry{$\Dp^1$}

                    \addplot[color=orange, mark=star] coordinates {
                    ( 2925 , 0.1869560887921608 )
                    ( 8379 , 0.1522340721682401 )
                    ( 18225 , 0.13197926114799746 )
                    ( 33759 , 0.11820457312376786 )
                    ( 56277 , 0.10803226332758684 )
                    ( 127449 , 0.09372436728689254 )
% ( 567 ,  0.37256518674769706 )
% ( 1440 ,  0.3324851479847384 )
% ( 2925 ,  0.3125785944127803 )
% ( 5184 ,  0.3010124998849616 )
% ( 8379 ,  0.2944303034431903 )
% ( 12672 ,  0.2883281384786995 )
% ( 18225 ,  0.28513807846304756 )
% ( 25200 ,  0.28211128685121883 )
% ( 33759 ,  0.27942503532153895 )
% ( 44064 ,  0.2776112100280905 )
% ( 56277 ,  0.27645435039783933 )
% ( 70560 ,  0.27489654218816295 )
% ( 87075 ,  0.27377813768822984 )
    				};
    				\addlegendentry{$\Lag^1$}

                    \addplot[color=purple, mark=x] coordinates {
                    ( 2313 , 0.12121516792929196 )
                    ( 5100 , 0.09391650581070408 )
                    ( 15966 , 0.06443736970748729 )
                    ( 36408 , 0.048926943563323874 )
                    ( 69450 , 0.03939799501358051 )
                    ( 118116 , 0.0329611785669602 )
    					% ( 786 ,  0.16739967648076093 )
% ( 2313 ,  0.11872162769088741 )
% ( 5100 ,  0.09230960097568924 )
% ( 9525 ,  0.07536947004286634 )
% ( 15966 ,  0.063439202292691 )
% ( 24801 ,  0.05472413163917886 )
% ( 36408 ,  0.048086979328785334 )
% ( 51165 ,  0.0429650325435943 )
% ( 69450 ,  0.0387365064611429 )
% ( 91641 ,  0.035297021865930284 )
    				};
    				\addlegendentry{$\Ned^0$}

                    \addplot[color=violet, mark=|] coordinates {
                    ( 1572 , 0.033316618421783274 )
                    ( 4626 , 0.015328773993182264 )
                    ( 10200 , 0.008786354087433352 )
                    ( 31932 , 0.003981453643267778 )
                    ( 72816 , 0.0022616334685711553 )
                    ( 138900 , 0.0014560103024879704 )
    					% ( 1572 ,  0.018501622843688628 )
% ( 4626 ,  0.008671550896062339 )
% ( 10200 ,  0.005314160360006615 )
% ( 19050 ,  0.003487424795397492 )
% ( 31932 ,  0.002468265135091444 )
% ( 49602 ,  0.0018005963061577441 )
% ( 72816 ,  0.0013947733917318269 )
% ( 102330 ,  0.0011185064136092777 )
    				};
    				\addlegendentry{$\Nedtwo^1$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(5000, 0.5)
    					(1e+5, 0.3034811155014586)
    				};    
                   \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(5000, 3e-2)
    					(1e+5, 0.01105209449592116)
    				};    
                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(5000, 3e-3)
    					(1e+5, 0.00040716264248923605)
    				};    
    			\end{loglogaxis}
    			\draw (4.5,5.1) 
    			node[anchor=south]{$\mathcal{O}(h^{1/2})$};
                \draw (4.5,3.15) 
    			node[anchor=south]{$\mathcal{O}(h^{1})$};
                \draw (4.5,1.5) 
    			node[anchor=south]{$\mathcal{O}(h^{2})$};
    		\end{tikzpicture}

==> figs/bench2P2.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\Pm} - \Pm^h \|_{\Le} / \| \widetilde{\Pm} \|_{\Le} $ },
    				xmin=100, xmax=500000,
    				ymin=1e-4, ymax=1,
    				xtick={1e3,1e4,1e5,1e6},
    				ytick={1e-4,1e-3,1e-2,1e-1, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 5894 ,  0.013842836747087873 )
( 14298 ,  0.005112695854607393 )
( 26326 ,  0.002934581894435842 )
( 41978 ,  0.0022063192818508304 )
( 61254 ,  0.0016759064156563687 )
( 84154 ,  0.0010821953975087251 )
( 110678 ,  0.0009154500375910803 )
( 140826 ,  0.0006513949639583843 )
    				};
    				\addlegendentry{$\Y^2$}
        \addplot[color=blue, mark=diamond] coordinates {
                        ( 4814 ,  0.013910856996127301 )
( 11598 ,  0.0051450296296278245 )
( 21286 ,  0.0029550244019807353 )
( 33878 ,  0.0022169135479330974 )
( 49374 ,  0.0016815494063233787 )
( 67774 ,  0.0010875243859682327 )
( 89078 ,  0.0009191589740498611 )
( 113286 ,  0.0006539981840123787 )
    				};
    				\addlegendentry{$\M^2$}
    				
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+4, 5e-2)
    					(1e+5, 0.005)
    				};    	   				

    			\end{loglogaxis}
    			\draw (4.9,3.15) 
    			node[anchor=south]{$\mathcal{O}(h^{3})$};
    		\end{tikzpicture}

==> figs/bench3P1.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\Pm} - \Pm^h \|_{\Le} / \| \widetilde{\Pm} \|_{\Le} $ },
    				xmin=100, xmax=500000,
    				ymin=1e-3, ymax=1,
    				xtick={1e3,1e4,1e5,1e6},
    				ytick={1e-3,1e-2,1e-1, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
        ( 1218 , 0.2963205179763696 )
        ( 3771 , 0.20301432380280757 )
        ( 8556 , 0.15135409308499143 )
        ( 27630 , 0.100384681985379 )
        ( 64056 , 0.07515648041333232 )
        ( 90531 , 0.06677567703514743 )
        ( 123450 , 0.06007922792317465 )
%     					( 1218 ,  0.7689665300728208 )
% ( 3771 ,  0.5639323135075281 )
% ( 8556 ,  0.4530024669940471 )
% ( 16275 ,  0.3730976005912563 )
% ( 27630 ,  0.3147473798183651 )
% ( 43323 ,  0.27551003682522124 )
% ( 64056 ,  0.24388967481592513 )
% ( 90531 ,  0.22542963122554333 )
% ( 123450 ,  0.20470023003799498 )
% ( 1218 , 0.29632051797636955 )
%     ( 3771 , 0.2030143238028076 )
%     ( 8556 , 0.15135409308499143 )
%     ( 16275 , 0.12068083202217052 )
%     ( 27630 , 0.10038468198537905 )
%     ( 43323 , 0.08595146773281002 )
%     ( 64056 , 0.07515648041333232 )
%     ( 90531 , 0.06677567703514743 )
%     ( 123450 , 0.06007922792317478 )
    				};
    				\addlegendentry{$\Y^0$}
        \addplot[color=blue, mark=diamond] coordinates {
        ( 2082 , 0.08099010609324685 )
        ( 6687 , 0.03249564391848271 )
        ( 15468 , 0.018442006005345603 )
        ( 50958 , 0.008227118123886662 )
        ( 80367 , 0.006049041267258999 )
        ( 119352 , 0.004633589731225922 )
                        % ( 2082 ,  0.3178230033119333 )
% ( 6687 ,  0.2184311058312662 )
% ( 15468 ,  0.19051725605198963 )
% ( 29775 ,  0.17088368536398935 )
% ( 50958 ,  0.15745325575671473 )
% ( 80367 ,  0.14766200241395744 )
% ( 119352 ,  0.13751460032437088 )
    % ( 2082 , 0.08099010609324679 )
    % ( 6687 , 0.03249564391848274 )
    % ( 15468 , 0.01844200600534562 )
    % ( 29775 , 0.011831923033304171 )
    % ( 50958 , 0.008227118123886651 )
    % ( 80367 , 0.006049041267258976 )
    % ( 119352 , 0.0046335897312259205 )
    				};
    				\addlegendentry{$\S^0$}
    				
    				
    				\addplot[color=cyan, mark=square] coordinates {
        ( 2436 , 0.05862641205229836 )
        ( 7542 , 0.035208814693073125 )
        ( 17112 , 0.027997935014355622 )
        ( 55260 , 0.02195914317967153 )
        ( 86646 , 0.02022397662265587 )
        ( 128112 , 0.018868527548473193 )
%                         ( 2436 ,  0.4991853664376753 )
% ( 7542 ,  0.24741422751966746 )
% ( 17112 ,  0.16377797196187419 )
% ( 32550 ,  0.11510656779130006 )
% ( 55260 ,  0.0910999746967177 )
% ( 86646 ,  0.07624362062471224 )
% ( 128112 ,  0.0681526447039908 )
% ( 181062 ,  0.06110017858765095 )
    				};
    				\addlegendentry{$\Y^1$}
    				
    				\addplot[color=asb, mark=pentagon] coordinates {
        ( 3876 , 0.014207462062846472 )
        ( 12402 , 0.011593702591543001 )
        ( 28632 , 0.011172879351900549 )
        ( 55050 , 0.01052905220167135 )
        ( 94140 , 0.009891445556994873 )
        ( 148386 , 0.009319363858538314 )
    					% ( 3876 ,  0.2015037373378916 )
% ( 12402 ,  0.10563500174132448 )
% ( 28632 ,  0.07353247407470172 )
% ( 55050 ,  0.05315641118132598 )
% ( 94140 ,  0.04230474900218952 )
% ( 148386 ,  0.03594199968944117 )
    				};
    				\addlegendentry{$\S^1$}
        
                    \addplot[color=olive, mark=o] coordinates {
                    ( 1080 , 0.15825442660391614 )
                    ( 3224 , 0.07127090568088103 )
                    ( 7208 , 0.040585327424466536 )
                    ( 23000 , 0.018200338846796466 )
                    ( 53064 , 0.010270073694274746 )
                    ( 102008 , 0.006582479851065496 )
% ( 1080 ,  2.956873408383126e-16 )
% ( 3224 ,  2.6570079825298204e-16 )
% ( 7208 ,  2.583162047523422e-16 )
% ( 13608 ,  2.519715469888049e-16 )
% ( 23000 ,  2.5481420379782235e-16 )
% ( 35960 ,  2.431505601919651e-16 )
% ( 53064 ,  2.2990589875676445e-16 )
% ( 74888 ,  2.4259884337243243e-16 )
% ( 102008 ,  2.456961554066183e-16 )
    				};
    				\addlegendentry{$\Dp^1$}

                    \addplot[color=orange, mark=star] coordinates {
                    ( 2925 , 0.13322845847104992 )
                    ( 8379 , 0.09432853212179958 )
                    ( 18225 , 0.07892303033954669 )
                    ( 33759 , 0.06979914780149965 )
                    ( 56277 , 0.06343743919222655 )
                    ( 127449 , 0.054790018513037136 )
% ( 567 ,  0.5274705961598105 )
% ( 1440 ,  0.2630037194441992 )
% ( 2925 ,  0.17736138054129463 )
% ( 5184 ,  0.12931616861472783 )
% ( 8379 ,  0.10641595460760137 )
% ( 12672 ,  0.09219929268420486 )
% ( 18225 ,  0.08361305568176823 )
% ( 25200 ,  0.07732662629704526 )
% ( 33759 ,  0.07230480181977308 )
% ( 44064 ,  0.06831182144079956 )
% ( 56277 ,  0.06483483121171806 )
% ( 70560 ,  0.06157575270239524 )
% ( 87075 ,  0.05928725722763335 )
% ( 106398 ,  0.0571220132339924 )
% ( 127449 ,  0.05510704715494979 )
    				};
    				\addlegendentry{$\Lag^1$}

                    \addplot[color=purple, mark=x] coordinates {
                    ( 2313 , 0.5182693313757134 )
                    ( 5100 , 0.40468063005725335 )
                    ( 15966 , 0.28097237355976473 )
                    ( 36408 , 0.21605144647118454 )
                    ( 69450 , 0.17626329838495208 )
                    ( 118116 , 0.14941793796907502 )
    					% ( 786 ,  0.8121179250237558 )
% ( 2313 ,  0.6031424361751797 )
% ( 5100 ,  0.48815705782104335 )
% ( 9525 ,  0.4069248785850289 )
% ( 15966 ,  0.339141262722505 )
% ( 24801 ,  0.29548106042847794 )
% ( 36408 ,  0.2636177161061111 )
% ( 51165 ,  0.2457730551525851 )
% ( 69450 ,  0.2211829345167322 )
% ( 91641 ,  0.20416515602921684 )
    				};
    				\addlegendentry{$\Ned^0$}

                    \addplot[color=violet, mark=|] coordinates {
                    ( 1572 , 0.3391890806760572 )
                    ( 4626 , 0.16807409230017423 )
                    ( 10200 , 0.11392133880780854 )
                    ( 31932 , 0.0783450293724329 )
                    ( 72816 , 0.06475213431157426 )
                    ( 138900 , 0.05699832488422488 )
    					% ( 1572 ,  0.4375135455431488 )
% ( 4626 ,  0.21909274318322555 )
% ( 10200 ,  0.14941261893806557 )
% ( 19050 ,  0.10860024640257637 )
% ( 31932 ,  0.08848478694273373 )
% ( 49602 ,  0.07634451266293674 )
% ( 72816 ,  0.06909412096635725 )
% ( 102330 ,  0.06371917326101033 )
% ( 138900 ,  0.05941968177007885 )
    				};
    				\addlegendentry{$\Nedtwo^1$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(5000, 0.6)
    					(1e+5, 0.22104188991842322)
    				};    		

                   \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(20000, 3.5e-2)
    					(1.5e+5, 0.02501638202834432)
    				};    	 

                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(5000, 1e-2)
    					(1e+5, 0.0013572088082974534)
    				};    	 
    			\end{loglogaxis}
    			\draw (4.5,5) 
    			node[anchor=south]{$\mathcal{O}(h^{1})$};
                \draw (5.1,2.75) 
    			node[anchor=south]{$\mathcal{O}(h^{1/2})$};
                \draw (4.6,1.1) 
    			node[anchor=south]{$\mathcal{O}(h^{2})$};
    		\end{tikzpicture}

==> figs/bench3P2.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\Pm} - \Pm^h \|_{\Le} / \| \widetilde{\Pm} \|_{\Le} $ },
    				xmin=100, xmax=500000,
    				ymin=1e-3, ymax=1,
    				xtick={1e3,1e4,1e5,1e6},
    				ytick={1e-3,1e-2,1e-1, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 7496 ,  0.026074001195626067 )
         ( 13904 ,  0.02015406937922714 )
( 23826 ,  0.015542267835413646 )
( 54784 ,  0.014089150763991526 )
( 64270 ,  0.013581945466269197 )
( 105050 ,  0.012808044632214173 )
    				};
    				\addlegendentry{$\Y^2$}
        \addplot[color=blue, mark=diamond] coordinates {
        ( 4814 ,  0.16548303953246898 )
                          ( 6056 ,  0.12080791016030785 )
( 18966 ,  0.044003484767024655 )
( 43264 ,  0.03261577970892015 )
( 50590 ,  0.02949420168388276 )
( 82550 ,  0.02556228949984371 )
( 122096 ,  0.02444722769881936 )
( 140424 ,  0.022280675511182017 )
    				};
    				\addlegendentry{$\M^2$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+4, 0.005)
    					(1e+5, 0.0034064603452898068)
    				};    	   				

    			\end{loglogaxis}
    			\draw (4.85,1.1) 
    			node[anchor=south]{$\mathcal{O}(h^{1/2})$};
    		\end{tikzpicture}

==> figs/bench4P1.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\Pm} - \Pm^h \|_{\Le} / \| \widetilde{\Pm} \|_{\Le} $ },
    				xmin=100, xmax=500000,
    				ymin=1e-4, ymax=1,
    				xtick={1e3,1e4,1e5,1e6},
    				ytick={1e-4,1e-3,1e-2,1e-1, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
        ( 1218 , 0.09758354923376852 )
        ( 3771 , 0.06608121642193518 )
        ( 8556 , 0.05006137975135952 )
        ( 27630 , 0.03386861607336075 )
        ( 64056 , 0.025447457679863277 )
        ( 90531 , 0.022665475013317535 )
        ( 123450 , 0.020437559426730093 )
%     					( 1218 ,  0.45015506712002357 )
% ( 3771 ,  0.3802932387175428 )
% ( 8556 ,  0.32947598222357294 )
% ( 16275 ,  0.2953423365625837 )
% ( 27630 ,  0.27696653072853616 )
% ( 43323 ,  0.25704327334333515 )
% ( 64056 ,  0.24066108031236338 )
% ( 90531 ,  0.22317551953478057 )
% ( 123450 ,  0.21282525592068322 )
    				};
    				\addlegendentry{$\Y^0$}
        \addplot[color=blue, mark=diamond] coordinates {
        ( 2082 , 0.009060243660397482 )
        ( 6687 , 0.004061854230153476 )
        ( 15468 , 0.002288945315077708 )
        ( 50958 , 0.0010181632603557071 )
        ( 80367 , 0.0007481447707554953 )
        ( 119352 , 0.0005728479581509543 )
                        % ( 2082 ,  0.16917505400598104 )
% ( 6687 ,  0.15090753260462736 )
% ( 15468 ,  0.13646625647546887 )
% ( 29775 ,  0.12312599346623301 )
% ( 50958 ,  0.11472226380475947 )
% ( 80367 ,  0.1077739323071977 )
% ( 119352 ,  0.10028188600059706 )
    				};
    				\addlegendentry{$\S^0$}
    				
    				
    				\addplot[color=cyan, mark=square] coordinates {
        ( 2436 , 0.08709304891038404 )
        ( 7542 , 0.0724693916390017 )
        ( 17112 , 0.0633681046871743 )
        ( 55260 , 0.052254155551395426 )
        ( 86646 , 0.048517035818722236 )
        ( 128112 , 0.045481885267897 )
                        % ( 2436 ,  0.35774874439049065 )
% ( 7542 ,  0.304342882387994 )
% ( 17112 ,  0.2625967206757208 )
% ( 32550 ,  0.23529057237081918 )
% ( 55260 ,  0.22422084353207425 )
% ( 86646 ,  0.2057233105593498 )
% ( 128112 ,  0.19339261161390683 )
    				};
    				\addlegendentry{$\Y^1$}
    				
    				\addplot[color=asb, mark=pentagon] coordinates {
        ( 3876 , 0.04267515447140537 )
        ( 12402 , 0.03558029948245373 )
        ( 28632 , 0.03105347586997763 )
        ( 55050 , 0.02791044460697814 )
        ( 94140 , 0.025561147592463637 )
        ( 148386 , 0.02371978114879829 )
    					% ( 3876 ,  0.17770828465147706 )
% ( 12402 ,  0.1499840768102904 )
% ( 28632 ,  0.1333142348592249 )
% ( 55050 ,  0.11987809312123084 )
% ( 94140 ,  0.11130725672543938 )
    				};
    				\addlegendentry{$\S^1$}
        
%                     \addplot[color=olive, mark=o] coordinates {
% ( 1080 ,  2.432904580074037e-16 )
% % ( 3224 ,  1.9946497617762616e-16 )
% % ( 7208 ,  2.412367781929055e-16 )
% % ( 13608 ,  2.1143844758177586e-16 )
% % ( 23000 ,  2.2912713556950246e-16 )
% % ( 35960 ,  2.2590495257373407e-16 )
% % ( 53064 ,  1.9090629882742843e-16 )
% % ( 74888 ,  2.419500601143538e-16 )
% % ( 102008 ,  2.2326711081998823e-16 )
% % ( 135000 ,  2.0766653054115455e-16 )
% % ( 174440 ,  2.1297145122281339e-16 )
%     				};
%     				\addlegendentry{$\Dp^1$}

                    \addplot[color=orange, mark=star] coordinates {
                    ( 2925 , 0.2594845868235602 )
                    ( 8379 , 0.21439911999271827 )
                    ( 18225 , 0.1867384091956289 )
                    ( 33759 , 0.16759474554414192 )
                    ( 56277 , 0.15334094481136654 )
                    ( 127449 , 0.13317586666782125 )
% ( 567 ,  0.4796331892083684 )
% ( 1440 ,  0.4040773068757671 )
% ( 2925 ,  0.3600528720724999 )
% ( 5184 ,  0.3247262216838547 )
% ( 8379 ,  0.29844677991774726 )
% ( 12672 ,  0.275313421101032 )
% ( 18225 ,  0.2581586337508195 )
% ( 25200 ,  0.24504248882169863 )
% ( 33759 ,  0.2322913131006129 )
% ( 44064 ,  0.22223427154847275 )
% ( 56277 ,  0.21371310450199701 )
% ( 70560 ,  0.20388542017814357 )
% ( 87075 ,  0.19711773518078876 )
% ( 106398 ,  0.19094054530631302 )
    				};
    				\addlegendentry{$\Lag^1$}

                    \addplot[color=purple, mark=x] coordinates {
                    ( 2313 , 0.28226012722603483 )
                    ( 5100 , 0.24940926059148186 )
                    ( 15966 , 0.20733986752643221 )
                    ( 36408 , 0.1809985369641866 )
                    ( 69450 , 0.16260429356704667 )
                    ( 118116 , 0.14884798385297368 )
    					% ( 786 ,  0.479611351854275 )
% ( 2313 ,  0.4019477274312591 )
% ( 5100 ,  0.3560096779612016 )
% ( 9525 ,  0.3229816888702584 )
% ( 15966 ,  0.2968417272832487 )
% ( 24801 ,  0.2761310205535549 )
% ( 36408 ,  0.2591002763387121 )
% ( 51165 ,  0.24528874786658203 )
% ( 69450 ,  0.23311934179828847 )
% ( 91641 ,  0.22224141210108206 )
% ( 118116 ,  0.21386848501092112 )
    				};
    				\addlegendentry{$\Ned^0$}

                    \addplot[color=violet, mark=|] coordinates {
                    ( 1572 , 0.27056355859797304 )
                    ( 4626 , 0.23221198897554815 )
                    ( 10200 , 0.2054165539033437 )
                    ( 31932 , 0.17168251527246398 )
                    ( 72816 , 0.1503624315657565 )
                    ( 138900 , 0.13537450050181576 )
    					% ( 1572 ,  0.37903728678884946 )
% ( 4626 ,  0.321183635120581 )
% ( 10200 ,  0.2869849935641359 )
% ( 19050 ,  0.26008629905715464 )
% ( 31932 ,  0.2398109193649709 )
% ( 49602 ,  0.2220941520455065 )
% ( 72816 ,  0.20870397575543573 )
% ( 102330 ,  0.19826991526621665 )
    				};
    				\addlegendentry{$\Nedtwo^1$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+4, 0.01)
    					(1e+5, 0.00464158883361278)
    				}; 
                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+4, 0.4)
    					(1e+5, 0.2725168276231845)
    				}; 

                   \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+4, 0.0005)
    					(1e+5, 0.00010772173450159421)
    				}; 

    			\end{loglogaxis}
    			\draw (4.7,2.6) 
    			node[anchor=south]{$\mathcal{O}(h^{1})$};
       \draw (4.7,5.) 
    			node[anchor=south]{$\mathcal{O}(h^{1/2})$};
       \draw (4.8,0.5) 
    			node[anchor=south]{$\mathcal{O}(h^{2})$};
    		\end{tikzpicture}

==> figs/bench4P2.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\Pm} - \Pm^h \|_{\Le} / \| \widetilde{\Pm} \|_{\Le} $ },
    				xmin=100, xmax=500000,
    				ymin=1e-4, ymax=1,
    				xtick={1e3,1e4,1e5,1e6},
    				ytick={1e-4,1e-3,1e-2,1e-1, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 7496 ,  0.06652320994694018 )
( 23826 ,  0.055469582630965776 )
( 54784 ,  0.04896877948070954 )
( 105050 ,  0.04413612723677691 )
    				};
    				\addlegendentry{$\Y^2$}
        \addplot[color=blue, mark=diamond] coordinates {
                        ( 6056 ,  0.1153154870854622 )
( 18966 ,  0.0965724196193788 )
( 43264 ,  0.08532428120129093 )
( 82550 ,  0.07714644532391683 )
    				};
    				\addlegendentry{$\M^2$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+4, 0.01)
    					(1e+5, 0.0068129206905796135)
    				};    	   				

    			\end{loglogaxis}
    			\draw (4.8,2.7) 
    			node[anchor=south]{$\mathcal{O}(h^{1/2})$};
    		\end{tikzpicture}

==> figs/divDiv-L2.tex <==
\begin{tikzpicture}[scale = 0.6][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
		\clip(7,7.5) rectangle (31,10);
		\draw (9.7,9) node[anchor=north east] {$[\mathit{H}^1(\body)]^3$};
		\draw [->,line width=1.5pt] (9.7,8.5) -- (12.7,8.5);
        \draw (17.8,9) node[anchor=north east] {$\HsCd{,\body}$};
		\draw (10.2,9.5) node[anchor=north west] {$\dev \D$};
		\draw [->,line width=1.5pt] (17.9,8.5) -- (20.9,8.5);
		\draw (17.8,9.5) node[anchor=north west] {$\sym \Curl$};
		\draw (24.8,8.9) node[anchor=north east] {$\HdD{,\body}$};
		\draw [->,line width=1.5pt] (24.8,8.5) -- (27.8,8.5);
		\draw (25,9.5) node[anchor=north west] {$\di \Di$};
		\draw (27.8,9) node[anchor=north west] {$\Le(\body)$};
	\end{tikzpicture}

==> figs/divDiv.tex <==
\begin{tikzpicture}[scale = 0.6][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
		\clip(7,7.5) rectangle (31,10);
		\draw (9.7,9) node[anchor=north east] {$[\mathit{H}^1(\body)]^3$};
		\draw [->,line width=1.5pt] (9.7,8.5) -- (12.7,8.5);
        \draw (17.8,9) node[anchor=north east] {$\HsCd{,\body}$};
		\draw (10.2,9.5) node[anchor=north west] {$\dev \D$};
		\draw [->,line width=1.5pt] (17.9,8.5) -- (20.9,8.5);
		\draw (17.8,9.5) node[anchor=north west] {$\sym \Curl$};
		\draw (24.8,8.9) node[anchor=north east] {$\HdD{,\body}$};
		\draw [->,line width=1.5pt] (24.8,8.5) -- (27.8,8.5);
		\draw (25,9.5) node[anchor=north west] {$\di \Di$};
		\draw (27.8,9) node[anchor=north west] {$\Le(\body)$};
	\end{tikzpicture}

==> figs/dom2.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{qqwwzz}{rgb}{0,0.4,0.6}
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=1.2]
\clip(-4,-2.75) rectangle (4,2.5);
\fill[line width=0.7pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.1] (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (-1,1) -- (1,1) -- (1,-1) -- (-1,-1) -- cycle;
\draw [line width=0.7pt,color=wqwqwq] (-2,2)-- (2,2);
\draw [line width=0.7pt,color=wqwqwq] (2,2)-- (2,-2);
\draw [line width=0.7pt,color=wqwqwq] (2,-2)-- (-2,-2);
\draw [line width=0.7pt,color=wqwqwq] (-2,-2)-- (-2,2);
\draw [line width=0.7pt,color=qqwwzz] (-1,1)-- (1,1);
\draw [line width=0.7pt,color=qqwwzz] (1,1)-- (1,-1);
\draw [line width=0.7pt,color=qqwwzz] (1,-1)-- (-1,-1);
\draw [line width=0.7pt,color=qqwwzz] (-1,-1)-- (-1,1);
\draw [-to,line width=0.7pt,color=xfqqff] (0,2) -- (0,2.5);
\draw [-to,line width=0.7pt,color=xfqqff] (2,0) -- (2.5,0);
\draw [-to,line width=0.7pt,color=xfqqff] (0,-2) -- (0,-2.5);
\draw [-to,line width=0.7pt,color=xfqqff] (-2,0) -- (-2.5,0);
\draw [-to,line width=0.7pt,color=xfqqff] (-2,2) -- (-2.5,2.5);
\draw [-to,line width=0.7pt,color=xfqqff] (-2,-2) -- (-2.5,-2.5);
\draw [-to,line width=0.7pt,color=xfqqff] (2,-2) -- (2.5,-2.5);
\draw [-to,line width=0.7pt,color=xfqqff] (2,2) -- (2.5,2.5);
\draw [-to,line width=0.7pt] (0,0) -- (0.5,0);
\draw [-to,line width=0.7pt] (0,0) -- (0,0.5);
\draw [color=qqwwzz](-0.75,-0.75) node[anchor=south west] {$V_{i}$};
\draw [color=wqwqwq](-1.75,-1.75) node[anchor=south west] {$V_{o}$};
\draw [color=xfqqff](2,2) node[anchor=west] {$\mathbf{u}(\mathbf{x})$};
\draw [color=xfqqff](2,0) node[anchor=north west] {$\mathbf{u}(\mathbf{x})$};
\draw [color=xfqqff](1.8,-2) node[anchor=north] {$\mathbf{u}(\mathbf{x})$};
\draw [color=xfqqff](0,-2) node[anchor=north east] {$\mathbf{u}(\mathbf{x})$};
\draw [color=xfqqff](-2.05,-2) node[anchor=east] {$\mathbf{u}(\mathbf{x})$};
\draw [color=xfqqff](-2,0) node[anchor=south east] {$\mathbf{u}(\mathbf{x})$};
\draw [color=xfqqff](-1.8,2) node[anchor=south] {$\mathbf{u}(\mathbf{x})$};
\draw [color=xfqqff](0,2) node[anchor=south west] {$\mathbf{u}(\mathbf{x})$};
\draw (0.5,0) node[anchor=west] {$y$};
\draw (0,0.5) node[anchor=south] {$z$};
\begin{scriptsize}
\draw [fill=black] (0,0) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/ex2energy.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{semilogxaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={number of elements},
    				ylabel={$I(\vb{u},\Pm)$},
    				xmin=50, xmax=50000,
    				ymin=420, ymax=450,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={420, 430, 440, 450},
    				legend style={at={(1,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=purple, mark=x] coordinates {
    					( 79 , 434.65861576292957 )
                        ( 632 , 427.9492129667167 )
                        ( 5056 , 426.33095072985196 )
                        ( 40448 , 426.0324459273685 )
    				};
    				\addlegendentry{$[\Ned^0(\body)]^3 \cap H(\Curl,\body)$}

                    \addplot[color=violet, mark=|] coordinates {
                        ( 79 , 1387.343378339081 )
    					( 632 , 505.2248086867979 )
                        ( 5056 , 426.57200771073667 )
                        ( 40448 , 425.8126659822291 )
    				};
    				\addlegendentry{$[\Nedtwo^1(\body)]^3 \cap H(\Curl,\body)$}

            		\addplot[color=asl, mark=triangle] coordinates {
    					( 79 , 436.47237918528583 )
                        ( 632 , 427.44315348221573 )
                        ( 5056 , 425.4447055010866 )
                        ( 40448 , 424.582055891771 )
    				};
    				\addlegendentry{$\S^0(\body) \cap H_0(\sym\Curl,\body)$}

                    \addplot[color=blue, mark=diamond] coordinates {
                        ( 79 , 445.6807580202008 )
    					( 632 , 437.13179668562844 )
                        ( 5056 , 431.52392885882546 )
                        ( 40448 , 428.06900077583026 )
    				};
    				\addlegendentry{$\S^1(\body) \cap H_0(\sym\Curl,\body)$}
    				   				
    			\end{semilogxaxis}
    		\end{tikzpicture}

==> figs/ex2energy2.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{semilogxaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={number of elements},
    				ylabel={$I(\vb{u},\Pm)$},
    				xmin=50, xmax=50000,
    				ymin=1000, ymax=1600,
    				xtick={1e2,1e3,1e4},
    				ytick={1000, 1200, 1400, 1600},
    				legend style={at={(0.5,0.95)},anchor= north},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=purple, mark=x] coordinates {
    					( 79 , 1263.5674962115856 )
                        ( 632 , 1088.443006247015 )
                        ( 5056 , 1158.629869929022 )
                        ( 40448 , 1563.5013024952202 )
    				};
    				\addlegendentry{$[\Ned^0(\body)]^3 \cap H_0(\Curl,\body)$}
        
                    \addplot[color=violet, mark=|] coordinates {
                        ( 79 , 1152.0830412837704 )
                        ( 632 , 1044.9471767948949 )
                        ( 5056 , 1177.4300279042466 )
                        ( 40448 , 1678.8350746504289 )
    				};
    				\addlegendentry{$[\Nedtwo^1(\body)]^3 \cap H_0(\Curl,\body)$}    	
        
    			\end{semilogxaxis}
    		\end{tikzpicture}

==> figs/exdom.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\definecolor{zzttqq}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.8]
\clip(1.5,4.5) rectangle (20,14);
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3,8) -- (15,5) -- (15,9) -- (3,12) -- cycle;
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (15,9) -- (18,10) -- (18,6) -- (15,5) -- cycle;
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (18,10) -- (6,13) -- (3,12) -- (15,9) -- cycle;
\draw [line width=0.7pt,color=zzttqq] (3,8)-- (15,5);
\draw [line width=0.7pt,color=zzttqq] (15,5)-- (15,9);
\draw [line width=0.7pt,color=zzttqq] (15,9)-- (3,12);
\draw [line width=0.7pt,color=zzttqq] (3,12)-- (3,8);
\draw [line width=0.7pt,color=zzttqq] (15,9)-- (18,10);
\draw [line width=0.7pt,color=zzttqq] (18,10)-- (18,6);
\draw [line width=0.7pt,color=zzttqq] (18,6)-- (15,5);
\draw [line width=0.7pt,color=zzttqq] (15,5)-- (15,9);
\draw [line width=0.7pt,color=zzttqq] (18,10)-- (6,13);
\draw [line width=0.7pt,color=zzttqq] (6,13)-- (3,12);
\draw [line width=0.7pt,color=zzttqq] (3,12)-- (15,9);
\draw [line width=0.7pt,color=zzttqq] (15,9)-- (18,10);
\draw [line width=0.7pt,dashed] (6,9)-- (18,6);
\draw [line width=0.7pt,dashed] (6,9)-- (3,8);
\draw [line width=0.7pt,dashed] (6,13)-- (6,9);
\draw [line width=0.7pt,dashed] (7,7)-- (7,11);
\draw [line width=0.7pt,dashed] (7,11)-- (10,12);
\draw [line width=0.7pt,dashed] (10,8)-- (7,7);
\draw [line width=0.7pt,dashed] (10,8)-- (10,12);
\draw [line width=0.7pt,dashed] (11,6)-- (14,7);
\draw [line width=0.7pt,dashed] (11,6)-- (11,10);
\draw [line width=0.7pt,dashed] (14,7)-- (14,11);
\draw [line width=0.7pt,dashed] (11,10)-- (14,11);
\draw [-to,line width=1pt,color=asl] (8.5,9.5) -- (9.3,9.3);
\draw [-to,line width=1pt,color=asl] (12.5,8.5) -- (13.3,8.3);
\draw [line width=0.7pt,dashed] (7,7)-- (10,12);
\draw [line width=0.7pt,dashed] (7,11)-- (10,8);
\draw [line width=0.7pt,dashed] (11,6)-- (14,11);
\draw [line width=0.7pt,dashed] (11,10)-- (14,7);
\draw [line width=0.7pt,dashed] (12,9.5)-- (15.428571428571429,10.642857142857142);
\draw [-to,line width=1pt] (15.428571428571429,10.642857142857142) -- (16.5,11);
\draw [-to,line width=1pt] (10.5,11) -- (10.5,13.5);
\draw [-to,line width=1pt] (16.5,7.5) -- (18.5,7);
\draw (18.65,7.15) node[anchor=north west] {$x$};
\draw (16.6,11.4) node[anchor=north west] {$y$};
\draw (10.25,14.1) node[anchor=north west] {$z$};
\draw (13.4,8.45) node[anchor=north west,color=asl] {$\mathbf{n}$};
\draw (9.35,9.5) node[anchor=north west,color=asl] {$\mathbf{n}$};
\draw (1.3,7.9) node[anchor=north west] {$_{(-3,-1,-1)}$};
\draw (5.4,6.95) node[anchor=north west] {$_{(-1,-1,-1)}$};
\draw (9.3,5.95) node[anchor=north west] {$_{(1,-1,-1)}$};
\draw (13.2,5.05) node[anchor=north west] {$_{(3,-1,-1)}$};
\begin{scriptsize}
\draw [fill=black] (3,8) circle (2.5pt);
\draw [fill=black] (7,7) circle (2.5pt);
\draw [fill=black] (11,6) circle (2.5pt);
\draw [fill=black] (15,5) circle (2.5pt);
\draw [color=black] (8.5,9.5)-- ++(-2.5pt,-2.5pt) -- ++(5pt,5pt) ++(-5pt,0) -- ++(5pt,-5pt);
\draw [color=black] (12.5,8.5)-- ++(-2.5pt,-2.5pt) -- ++(5pt,5pt) ++(-5pt,0) -- ++(5pt,-5pt);
\draw [color=black] (16.5,7.5)-- ++(-2.5pt,-2.5pt) -- ++(5pt,5pt) ++(-5pt,0) -- ++(5pt,-5pt);
\draw [color=black] (10.5,11)-- ++(-2.5pt,-2.5pt) -- ++(5pt,5pt) ++(-5pt,0) -- ++(5pt,-5pt);
\draw [color=black] (12,9.5)-- ++(-2.5pt,-2.5pt) -- ++(5pt,5pt) ++(-5pt,0) -- ++(5pt,-5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/hex_seq.tex <==
\begin{tikzpicture}[scale = 0.6][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
		\clip(6,5) rectangle (29,10);
		\draw (10.5,6.5) node[anchor=north east] {$\Q^{p.p.p}(\Omega) \otimes \one$};
		\draw [line width=1.5pt] (10.5,6) -- (14.5,6);
		\draw [->,line width=1.5pt] (14.5,6) -- (14.5,8);
		\draw (11.5,7) node[anchor=north west] {$\text{id}$};
		\draw (11.5,8) node[anchor=north west] {$\oplus$};

        \draw (10.5,9) node[anchor=north east] {$[\Q^{p.p.p}(\Omega)]^3$};
		\draw [->,line width=1.5pt] (10.5,8.5) -- (13.5,8.5);
        \draw (16,9) node[anchor=north east] {$\S^{p-1}(\Omega)$};
		\draw (11,9.5) node[anchor=north west] {$\dev \D$};
		\draw [->,line width=1.5pt] (17.9-2.4+0.5,8.5) -- (20.9-2.4+0.5,8.5);
		\draw (17.8-2.4+0.5,9.5) node[anchor=north west] {$\sym \Curl$};
		\draw (24.8-3.15,9) node[anchor=north east] {$\mathcal{W}^{p-1}(\Omega)$};
		\draw [->,line width=1.5pt] (24.8-3.2,8.5) -- (27.8-3.2,8.5);
		\draw (25-3.2,9.5) node[anchor=north west] {$\di \Di$};
		\draw (27.8-3.2,8.9) node[anchor=north west] {$\Q^{p-1.p-1.p-1}(\Omega)$};
	\end{tikzpicture}

==> figs/int.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\definecolor{zzttqq}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(2,1.5) rectangle (12,5.5);
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,2) -- (6,3) -- (5,5) -- cycle;
\fill[line width=0.7pt,dashed,color=wqwqwq,fill=wqwqwq,fill opacity=0.1] (2,4) -- (6,3) -- (4,2) -- cycle;
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (9,5) -- (8,2) -- (10,3) -- cycle;
\fill[line width=0.7pt,dashed,color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (11,5) -- (10,3) -- (8,2) -- cycle;
\fill[line width=0.7pt,dashed,color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (2,4) -- (5,5) -- (4,2) -- cycle;
\fill[line width=0.7pt,dashed,color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (9,5) -- (11,5) -- (8,2) -- cycle;
\draw [line width=0.7pt,color=zzttqq] (4,2)-- (6,3);
\draw [line width=0.7pt,color=zzttqq] (6,3)-- (5,5);
\draw [line width=0.7pt,color=zzttqq] (5,5)-- (4,2);
\draw [line width=0.7pt,dashed,color=wqwqwq] (2,4)-- (6,3);
\draw [line width=0.7pt,dashed,color=wqwqwq] (6,3)-- (4,2);
\draw [line width=0.7pt,dashed,color=wqwqwq] (4,2)-- (2,4);
\draw [line width=0.7pt,color=zzttqq] (9,5)-- (8,2);
\draw [line width=0.7pt,color=zzttqq] (8,2)-- (10,3);
\draw [line width=0.7pt,color=zzttqq] (10,3)-- (9,5);
\draw [line width=0.7pt,dashed,color=aqaqaq] (11,5)-- (10,3);
\draw [line width=0.7pt,dashed,color=aqaqaq] (10,3)-- (8,2);
\draw [line width=0.7pt,dashed,color=aqaqaq] (8,2)-- (11,5);
\draw [line width=0.7pt,dotted] (5,5)-- (9,5);
\draw [line width=0.7pt,dotted] (8,2)-- (4,2);
\draw [line width=0.7pt,dotted] (6,3)-- (10,3);
\draw [-to,line width=1pt, color=asl] (4.4,2.2) -- (5.6,2.8);
\draw [-to,line width=1pt, color=asl] (5,2.5) -- (5,3.5);
\draw [-to,line width=1pt, color=asl] (5,2.5) -- (5.5,3.5);
\draw [-to,line width=1pt, color=asl] (8.4,2.2) -- (9.6,2.8);
\draw [-to,line width=1pt, color=asl] (9,2.5) -- (9,3.5);
\draw [-to,line width=1pt, color=asl] (9,2.5) -- (8,3.5);
\draw [line width=0.7pt,dashed] (5,3.5)-- (5.5,3.5);
\draw [line width=0.7pt,dashed] (8,3.5)-- (9,3.5);
\draw [-to,line width=1pt, color=asl] (5,2.5) -- (6,2.5);
\draw [line width=0.7pt,dashed,color=aqaqaq] (2,4)-- (5,5);
\draw [line width=0.7pt,dashed,color=aqaqaq] (5,5)-- (4,2);
\draw [line width=0.7pt,dashed,color=aqaqaq] (4,2)-- (2,4);
\draw [line width=0.7pt,dashed,color=aqaqaq] (9,5)-- (11,5);
\draw [line width=0.7pt,dashed,color=aqaqaq] (11,5)-- (8,2);
\draw [line width=0.7pt,dashed,color=aqaqaq] (8,2)-- (9,5);
\draw (5.7,3.) node[anchor=north west, color=asl] {$\mathbf{t}$};
\draw (9.6,2.9) node[anchor=north west, color=asl] {$\mathbf{t}$};
\draw (6.1,2.7) node[anchor=north west, color=asl] {$\mathbf{n}$};
\draw [-to,line width=0.7pt, color=asl] (8,2.5) -- (9,2.5);
\draw (9.020590941218504,2.5) node[anchor=north west, color=asl] {$\mathbf{n}$};
\draw (4.7,4.) node[anchor=north west, color=asl] {$\mathbf{m}$};
\draw (8.7,4.) node[anchor=north west, color=asl] {$\mathbf{m}$};
\draw (5.45,3.5) node[anchor=north west, color=asl] {$\mathbf{k}$};
\draw (7.7,3.5) node[anchor=north west, color=asl] {$\mathbf{k}_*$};
\end{tikzpicture}


==> figs/intersect.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\definecolor{xdxdff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{zzttqq}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(6,5.5) rectangle (14,12);
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (6,6) -- (10,12) -- (10,8) -- cycle;
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (6,6) -- (14,6) -- (10,8) -- cycle;
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (6,6) -- (6,10) -- (10,8) -- cycle;
\draw [line width=0.7pt,color=zzttqq] (6,6)-- (10,12);
\draw [line width=0.7pt,color=zzttqq] (10,12)-- (10,8);
\draw [line width=0.7pt,color=zzttqq] (10,8)-- (6,6);
\draw [line width=0.7pt,color=zzttqq] (6,6)-- (14,6);
\draw [line width=0.7pt,color=zzttqq] (14,6)-- (10,8);
\draw [line width=0.7pt,color=zzttqq] (10,8)-- (6,6);
\draw [line width=0.7pt,color=zzttqq] (6,6)-- (6,10);
\draw [line width=0.7pt,color=zzttqq] (10,8)-- (6,10);
\draw [line width=0.7pt,dashed,color=zzttqq] (10,12)-- (6,10);
\draw [line width=0.7pt,dashed,color=zzttqq] (10,12)-- (14,6);
\draw [-to,line width=1pt,color=black] (9,7.5) -- (10,7);
\draw [-to,line width=1pt,color=black] (9,7.5) -- (9,9);
\draw [-to,line width=1pt,color=black] (9,7.5) -- (8,7);
\draw (10.,7.1) node[anchor=north west,color=black] {$\mathbf{m}_1$};
\draw (9.2,7.8) node[anchor=north west,color=asl] {$\mathbf{m}_1 \otimes \mathbf{m}_1$};
\draw (8.75,7.8) node[anchor=north east,color=asl] {$\mathbf{m}_1^* \otimes \mathbf{m}_1^*$};
\draw (10.,9.7) node[anchor=north east,color=asl] {$\mathbf{m}_2 \otimes \mathbf{m}_2$};
\draw (9.,7.4) node[anchor=north,color=asl] {$\one$};
\draw (9.,7.7) node[anchor=south east,color=asl] {$\one^*$};
\draw (9.,9.15) node[anchor=north west,color=black] {$\mathbf{m}_2$};
\draw (8.05,7.1) node[anchor=north west,color=black] {$\mathbf{t}$};
\begin{scriptsize}
\draw [fill=xdxdff] (9,7.5) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/lowest.tex <==
\begin{tikzpicture}[scale = 0.6][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
		\clip(7,5) rectangle (28,10);
		\draw (10.5,6.5) node[anchor=north east] {$\widetilde{\Po}^1(T) \otimes \one$};
		\draw [line width=1.5pt] (10.5,6) -- (14.5,6);
		\draw [->,line width=1.5pt] (14.5,6) -- (14.5,8);
		\draw (11.5,7) node[anchor=north west] {$\text{id}$};
		\draw (11.5,8) node[anchor=north west] {$\oplus$};

        \draw (10.5,9) node[anchor=north east] {$[\Po^1(T)]^3$};
		\draw [->,line width=1.5pt] (10.5,8.5) -- (13.5,8.5);
        \draw (15.5,9) node[anchor=north east] {$\Y^0(T)$};
		\draw (11.5,9.5) node[anchor=north west] {$\D$};
		\draw [->,line width=1.5pt] (17.9-2.4,8.5) -- (20.9-2.4,8.5);
		\draw (17.8-2.4,9.5) node[anchor=north west] {$\sym \Curl$};
		\draw (24.8-1.8,8.9) node[anchor=north east] {$\Po^0(T) \otimes \Sym(3)$};
		\draw [->,line width=1.5pt] (24.8-1.8,8.5) -- (27.8-1.8,8.5);
		\draw (25-1.8,9.5) node[anchor=north west] {$\di \Di$};
		\draw (27.8-1.8,8.9) node[anchor=north west] {$0$};
	\end{tikzpicture}

==> figs/mapR.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\definecolor{zzttqq}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1,-1) rectangle (12,3);
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (0,0) -- (3,1) -- (2,-1) -- cycle;
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (9,3) -- (12,2) -- (11,0) -- cycle;
\draw [line width=0.7pt,color=zzttqq] (0,0)-- (3,1);
\draw [line width=0.7pt,color=zzttqq] (3,1)-- (2,-1);
\draw [line width=0.7pt,color=zzttqq] (2,-1)-- (0,0);
\draw [line width=0.7pt,dashed] (0,3)-- (0,0);
\draw [line width=0.7pt,dashed] (0,3)-- (2,-1);
\draw [line width=0.7pt,dashed] (0,3)-- (3,1);
\draw [line width=0.7pt,color=zzttqq] (9,3)-- (12,2);
\draw [line width=0.7pt,color=zzttqq] (12,2)-- (11,0);
\draw [line width=0.7pt,color=zzttqq] (11,0)-- (9,3);
\draw [-to,line width=1pt, color=asl] (11.2,1.4) -- (11.45,1.9);
\draw [-to,line width=1pt, color=asl] (11.2,1.4) -- (10.72,1.76);
\draw [-to,line width=1pt, color=asl] (11.2,1.4) -- (11.65,1.7);
\draw [-to,line width=1pt, color=asl] (0,0) -- (0.6,0.2);
\draw [-to,line width=1pt, color=asl] (0,0) -- (0.8,-0.4);
\draw [-to,line width=1pt, color=asl] (0,0) -- (0,0.8);
\draw [-to,line width=1pt] (4,1) -- (8,1);
\draw (0.6,-0.45) node[anchor=north west, color=asl] {$\mathbf{e}_1$};
\draw (0.5,0.7) node[anchor=north west, color=asl] {$\mathbf{e}_2$};
\draw (-0.55,1.3) node[anchor=north west, color=asl] {$\mathbf{e}_3$};
\draw (10.9,2.25) node[anchor=north west, color=asl] {$\mathbf{t}$};
\draw (10.2,2.1) node[anchor=north west, color=asl] {$\mathbf{m}$};
\draw (11.25,1.55) node[anchor=north west, color=asl] {$\mathbf{n}$};
\draw (3.6,1.7) node[anchor=north west] {$\boldsymbol{R}: \{\mathbf{e}_1, \mathbf{e}_2,  \mathbf{e}_3 \} \to \{\mathbf{t},\mathbf{m},\mathbf{n}\}$};
\draw (0.8,0) node[anchor=west, color=zzttqq] {$\boldsymbol{\Gamma}$};
\draw (10.7,1) node[anchor=west, color=zzttqq] {$\boldsymbol{\surf}$};
\end{tikzpicture}

==> figs/poly-seq.tex <==
\begin{tikzpicture}[scale = 0.6][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
		\clip(4,8) rectangle (26.5,10);
		\draw (6.8,9) node[anchor=north east] {$[\Po^{p+1}]^3$};
        \draw [->,line width=1.5pt] (6.8,8.5) -- (9.8,8.5);
		\draw (13.4,9) node[anchor=north east] {$\Po^p \otimes \Dev(3)$};
		\draw (7.3,9.5) node[anchor=north west] {$\dev \D$};
		\draw [->,line width=1.5pt] (13.4,8.5) -- (16.4,8.5);
		\draw (13.4,9.5) node[anchor=north west] {$\sym \Curl$};
		\draw (16.3,9.05) node[anchor=north west] {$\Po^{p-1} \otimes \Sym(3)$};
		\draw [->,line width=1.5pt] (20.6,8.5) -- (23.6,8.5);
		\draw (20.8,9.5) node[anchor=north west] {$\di \Di$};
		\draw (23.5,9) node[anchor=north west] {$\Po^{p-3}$};
	\end{tikzpicture}

==> figs/relaxed-L2.tex <==
\begin{tikzpicture}[scale = 0.6][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
		\clip(7,5) rectangle (31,10);
		% \draw (3,9) node[anchor=north west] {$[\mathit{H}^1(\body)]^3$};
		% \draw (8.5,9) node[anchor=north west] {$\HsC{,\body}$};
		% \draw [->,line width=1.5pt] (5.7,8.5) -- (8.5,8.5);
		% \draw (6.0,9.5) node[anchor=north west] {$\dev \D$};
		\draw (10.5,6.5) node[anchor=north east] {$\Le(\body) \otimes \one$};
		\draw [line width=1.5pt] (10.5,6) -- (15.8,6);
		\draw [->,line width=1.5pt] (15.8,6) -- (15.8,8);
		\draw (11.5,7) node[anchor=north west] {$\text{id}$};
		\draw (11.5,8) node[anchor=north west] {$\oplus$};

        \draw (10.5,9) node[anchor=north east] {$[\mathit{H}^1(\body)]^3$};
		\draw [->,line width=1.5pt] (10.5,8.5) -- (13.5,8.5);
        \draw (17.8,9) node[anchor=north east] {$\HsC{,\body}$};
		\draw (11,9.5) node[anchor=north west] {$\dev \D$};
		\draw [->,line width=1.5pt] (17.9,8.5) -- (20.9,8.5);
		\draw (17.8,9.5) node[anchor=north west] {$\sym \Curl$};
		\draw (24.8,8.9) node[anchor=north east] {$\HdD{,\body}$};
		\draw [->,line width=1.5pt] (24.8,8.5) -- (27.8,8.5);
		\draw (25,9.5) node[anchor=north west] {$\di \Di$};
		\draw (27.8,9) node[anchor=north west] {$\Le(\body)$};
	\end{tikzpicture}

==> figs/relaxed.tex <==
\begin{tikzpicture}[scale = 0.6][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
		\clip(7,5) rectangle (31,10);
		% \draw (3,9) node[anchor=north west] {$[\mathit{H}^1(\body)]^3$};
		% \draw (8.5,9) node[anchor=north west] {$\HsC{,\body}$};
		% \draw [->,line width=1.5pt] (5.7,8.5) -- (8.5,8.5);
		% \draw (6.0,9.5) node[anchor=north west] {$\dev \D$};
		\draw (10.5,6.5) node[anchor=north east] {$\Le(\body) \otimes \one$};
		\draw [line width=1.5pt] (10.5,6) -- (15.8,6);
		\draw [->,line width=1.5pt] (15.8,6) -- (15.8,8);
		\draw (11.5,7) node[anchor=north west] {$\text{id}$};
		\draw (11.5,8) node[anchor=north west] {$\oplus$};

        \draw (10.5,9) node[anchor=north east] {$[\mathit{H}^1(\body)]^3$};
		\draw [->,line width=1.5pt] (10.5,8.5) -- (13.5,8.5);
        \draw (17.8,9) node[anchor=north east] {$\HsC{,\body}$};
		\draw (11,9.5) node[anchor=north west] {$\dev \D$};
		\draw [->,line width=1.5pt] (17.9,8.5) -- (20.9,8.5);
		\draw (17.8,9.5) node[anchor=north west] {$\sym \Curl$};
		\draw (24.8,8.9) node[anchor=north east] {$\HdD{,\body}$};
		\draw [->,line width=1.5pt] (24.8,8.5) -- (27.8,8.5);
		\draw (25,9.5) node[anchor=north west] {$\di \Di$};
		\draw (27.8,9) node[anchor=north west] {$\Le(\body)$};
	\end{tikzpicture}

==> figs/symCurl-seq.tex <==
\begin{tikzpicture}[scale = 0.6][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
		\clip(4,8) rectangle (27,10);
		\draw (6.8,9) node[anchor=north east] {$[\Po^{p+1}]^3$};
        \draw [->,line width=1.5pt] (6.8,8.5) -- (9.8,8.5);
		\draw (9.8,9) node[anchor=north west] {$\Po^p \otimes \Dev(3) \oplus \widetilde{\Po}^p \S$};
		\draw (7.3,9.5) node[anchor=north west] {$\dev \D$};
		\draw [->,line width=1.5pt] (15.4,8.5) -- (18.4,8.5);
		\draw (15.4,9.5) node[anchor=north west] {$\sym \Curl$};
		\draw (18.4,8.9) node[anchor=north west] {$\Po^{p} \otimes \Sym(3)$};
		\draw [->,line width=1.5pt] (22.2,8.5) -- (25.2,8.5);
		\draw (22.5,9.5) node[anchor=north west] {$\di \Di$};
		\draw (25.2,9) node[anchor=north west] {$\Po^{p-2}$};
	\end{tikzpicture}

==> figs/tet_nii.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}
			\begin{axis}
				[
				width=30cm,height=25cm,
				view={50}{15},
				enlargelimits=true,
				xmin=-1,xmax=2,
				ymin=-1,ymax=2,
				zmin=-1,zmax=2,
				domain=-10:10,
				axis equal,
				hide axis
				]
				\draw (-0.2, -0.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (-0.2, -0.2, 1.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (1.2, -0.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (-0.2, 1.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				
				\addplot3[color=asb][line width=0.6pt,dotted]
				coordinates {(0,0,0)(0.5,0,0)(0,0.5,0)(0,0,0)};
				\addplot3[color=asb][line width=0.6pt,dotted]
				coordinates {(0,0,0)(0,0,0.5)};
				\addplot3[color=asb][line width=0.6pt,dotted]coordinates {(0.5,0,0)(0,0,0.5)};
				\addplot3[color=asb][line width=0.6pt,dotted]coordinates {(0,0.5,0)(0,0,0.5)};
				\fill[opacity=0.1, asb] (axis cs: 0,0,0) -- (axis cs: 0.5,0,0) -- (axis cs: 0,0.5,0) -- (axis cs: 0,0,0.5) -- cycle;
				
				\draw[color=asb] (-0.2, -0.2, -0.2) node[anchor=north east] {$_{v_{1}}$};
				\draw[color=asb] (-0.2, -0.2, 1.2) node[anchor=south east] {$_{v_{2}}$};
				\draw[color=asb] (-0.2, 1.2, -0.2) node[anchor=south west] {$_{v_{3}}$};
				\draw[color=asb] (1.2, -0.2, -0.2) node[anchor=north west] {$_{v_{4}}$};
				
				\draw[line width=.6pt, color=asb](-0.2, -0.2, 0)--(-0.2,-0.2,1);
				\draw[line width=.6pt, color=asb](0, -0.2, -0.2)--(1,-0.2,-0.2);
				\draw[line width=.6pt, color=asb](-0.2, 0, -0.2)--(-0.2,1,-0.2);
				\draw[line width=.6pt, color=asb](-0, 1.0, -0.2)--(1,0,-0.2);
				\draw[line width=.6pt, color=asb](0,-0.2,1)--(1,-0.2,0);
				\draw[line width=.6pt, color=asb](-0.2,0,1)--(-0.2,1,0);

    
				\draw[-to, line width=1.pt, color=asl](-0.2,-0.2,0.4)--(-0.2,-0.2,0.6);
				\draw[-to, line width=1.pt, color=asl](0.4,-0.2,-0.2)--(0.6,-0.2,-0.2);
				\draw[-to, line width=1.pt, color=asl](0.4,-0.2,0.6)--(0.6,-0.2,0.4);
				\draw[-to, line width=1.pt, color=asl](-0.2,0.4,0.6)--(-0.2,0.6,0.4);
				\draw[-to, line width=1.pt, color=asl](0.4,0.6,-0.2)--(0.6,0.4,-0.2);
				
				\draw[-to, line width=1.pt, color=asl,densely dashed](-0.2,-0.2,0.5)--(-0.4,-0.2,0.5);
				\draw[-to, line width=1.pt, color=asl,densely dashed](-0.2,-0.2,0.5)--(-0.2,-0.4,0.5);
				\draw[to-, line width=1.pt, color=asl,densely dashed](0.5,-0.2,-0.2)--(0.5,-0.4,-0.2);
				\draw[to-, line width=1.pt, color=asl,densely dashed](0.5,-0.2,-0.2)--(0.5,-0.2,-0.4);
				
				\draw[-to, line width=1.pt, color=asl,densely dashed](0.5,-0.2,0.5)--(0.5,0,0.5);
				\draw[-to, line width=1.pt, color=asl,densely dashed](0.5,-0.2,0.5)--(0.6,-0.1,0.6);
				
				\draw[-to, line width=1.pt, color=asl,densely dashed](-0.2,0.5,0.5)--(-0.1,0.6,0.6);
				\draw[to-, line width=1.pt, color=asl,densely dashed](-0.2,0.5,0.5)--(0,0.5,0.5);
				
				\draw[-to, line width=1.pt, color=asl,densely dashed](0.5,0.5,-0.2)--(0.6,0.6,-0.1);
				\draw[to-, line width=1.pt, color=asl,densely dashed](0.5,0.5,-0.2)--(0.5,0.5,0);

				
				\draw[-to,line width=1pt, color=asl](1, 1, 1-0.15)--(1.2, 1.2, 1.007-0.15);
				\draw[color=asl] (1.2, 1.2, 1.007-0.15) node[anchor=west] {edge template vectors};
				\draw[-to,line width=1pt, color=asl,densely dashed](1, 1, 1-0.3)--(1.2, 1.2, 1.007-0.3);
				\draw[color=asl] (1.2, 1.2, 1.007-0.3) node[anchor=west] {edge-face template vectors};

                \draw[color=asl] (-0.2, -0.2, 0.6) node[anchor=south west] {$\bm{\tau}$};
                \draw[color=asl] (-0.3, -0.3, 0.5) node[anchor=south east] {$\bm{\kappa}_2$};
                \draw[color=asl] (-0.31, -0.31, 0.5) node[anchor=north east] {$\bm{\kappa}_1$};
				
				\draw[color=asb] (-0.2, -0.2, 0.5) node[anchor=west] {$_{e_{12}}$};
				\draw[color=asb] (0.5, -0.2, -0.2) node[anchor=south] {$_{e_{14}}$};
				\draw[color=asb] (-0.2,0.5,0.5) node[anchor=east] {$_{e_{23}}$};
				\draw[color=asb] (0.5,0.5,-0.2) node[anchor=east] {$_{e_{34}}$};
				\draw[color=asb] (0.5,-0.2,0.6) node[anchor=south] {$_{e_{24}}$};
				\draw[color=asb] (0.1,0.05,0.05) node[anchor=south] {$_{f_{124}}$};
			\end{axis}
		\end{tikzpicture}

==> figs/trans.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\definecolor{zzttqq}{rgb}{0.,0.4,0.6}
\definecolor{ududff}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale = 0.5]
\clip(2.5,1.5) rectangle (29.5,12);
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (4,4) -- (7,3) -- (7,6) -- (4,7) -- cycle;
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (7,3) -- (9,5) -- (9,8) -- (7,6) -- cycle;
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (4,7) -- (6,9) -- (9,8) -- (7,6) -- cycle;
\fill[line width=0.7pt,dashed,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (16,6) -- (25,3) -- (25,5) -- (16,8) -- cycle;
\fill[line width=0.7pt,dashed,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (25,3) -- (29,7) -- (29,9) -- (25,5) -- cycle;
\fill[line width=0.7pt,dashed,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (16,8) -- (20,12) -- (29,9) -- (25,5) -- cycle;
\draw [line width=0.7pt,color=zzttqq] (4,4)-- (7,3);
\draw [line width=0.7pt,color=zzttqq] (7,3)-- (7,6);
\draw [line width=0.7pt,color=zzttqq] (7,6)-- (4,7);
\draw [line width=0.7pt,color=zzttqq] (4,7)-- (4,4);
\draw [line width=0.7pt,color=zzttqq] (7,3)-- (9,5);
\draw [line width=0.7pt,color=zzttqq] (9,5)-- (9,8);
\draw [line width=0.7pt,color=zzttqq] (9,8)-- (7,6);
\draw [line width=0.7pt,color=zzttqq] (7,6)-- (7,3);
\draw [line width=0.7pt,color=zzttqq] (4,7)-- (6,9);
\draw [line width=0.7pt,color=zzttqq] (6,9)-- (9,8);
\draw [line width=0.7pt,color=zzttqq] (9,8)-- (7,6);
\draw [line width=0.7pt,color=zzttqq] (7,6)-- (4,7);
\draw [line width=0.7pt,dashed] (6,6)-- (4,4);
\draw [line width=0.7pt,dashed] (6,6)-- (9,5);
\draw [line width=0.7pt,dashed] (6,6)-- (6,9);
\draw [line width=0.7pt,dashed,color=zzttqq] (16,6)-- (25,3);
\draw [line width=0.7pt,dashed,color=zzttqq] (25,3)-- (25,5);
\draw [line width=0.7pt,dashed,color=zzttqq] (25,5)-- (16,8);
\draw [line width=0.7pt,dashed,color=zzttqq] (16,8)-- (16,6);
\draw [line width=0.7pt,dashed,color=zzttqq] (25,3)-- (29,7);
\draw [line width=0.7pt,dashed,color=zzttqq] (29,7)-- (29,9);
\draw [line width=0.7pt,dashed,color=zzttqq] (29,9)-- (25,5);
\draw [line width=0.7pt,dashed,color=zzttqq] (25,5)-- (25,3);
\draw [line width=0.7pt,dashed,color=zzttqq] (16,8)-- (20,12);
\draw [line width=0.7pt,dashed,color=zzttqq] (20,12)-- (29,9);
\draw [line width=0.7pt,dashed,color=zzttqq] (29,9)-- (25,5);
\draw [line width=0.7pt,dashed,color=zzttqq] (25,5)-- (16,8);
\draw [line width=0.7pt,dashed] (16,6)-- (20,10);
\draw [line width=0.7pt,dashed] (20,10)-- (20,12);
\draw [line width=0.7pt,dashed] (18,10)-- (18,8);
\draw [line width=0.7pt,dashed] (19,5)-- (23,9);
\draw [line width=0.7pt,dashed] (20,10)-- (29,7);
\draw [line width=0.7pt,dashed] (18,8)-- (27,5);
\draw [line width=0.7pt,dashed] (22,4)-- (26,8);
\draw [line width=0.7pt,dashed] (18,10)-- (27,7);
\draw [line width=0.7pt,dashed] (19,7)-- (23,11);
\draw [line width=0.7pt,dashed] (22,6)-- (26,10);
\draw [line width=0.7pt,dashed] (21,9)-- (21,7);
\draw [line width=0.7pt,dashed] (24,6)-- (24,8);
\draw [line width=0.7pt,dashed] (27,7)-- (27,5);
\draw [line width=0.7pt,dashed] (19,7)-- (19,5);
\draw [line width=0.7pt,dashed] (22,6)-- (22,4);
\draw [-to,line width=0.7pt] (7,3) -- (8.5,2.5);
\draw [-to,line width=0.7pt] (4,7) -- (4,9);
\draw [-to,line width=0.7pt] (6,6) -- (7,7);
\draw [line width=0.7pt,dashed] (23,11)-- (23,9);
\draw [line width=0.7pt,dashed] (26,10)-- (26,8);
\draw (6.1,3.1) node[anchor=north west] {$_{v_2}$};
\draw (9.1,5.391108562609959) node[anchor=north west] {$_{v_3}$};
\draw (7.25,6.45) node[anchor=north west] {$_{v_6}$};
\draw (3.,4.2) node[anchor=north west] {$_{v_1}$};
\draw (9.1,8.446614602664864) node[anchor=north west] {$_{v_7}$};
\draw (5.25,9.9) node[anchor=north west] {$_{v_8}$};
\draw (8.65,2.9) node[anchor=north west] {$\xi$};
\draw (3.5,10.15) node[anchor=north west] {$\zeta$};
\draw (3.,7.4) node[anchor=north west] {$_{v_5}$};
\draw [-to,line width=0.7pt] (11,6) -- (14,6);
\draw (10.6,7.2) node[anchor=north west] {$V_t = \cup_e \elem_e$};
\draw (5.55,5.3) node[anchor=north west,color=zzttqq] {$\Omega$};

\draw (17,7) node[anchor=north west,color=zzttqq] {$\elem_1$};
\draw (20,6) node[anchor=north west,color=zzttqq] {$\elem_2$};
\draw (23,5) node[anchor=north west,color=zzttqq] {$\elem_3$};
\draw (17+3.5,7+4) node[anchor=north west,color=zzttqq] {$\elem_4$};
\draw (20+3.5,6+4) node[anchor=north west,color=zzttqq] {$\elem_5$};
\draw (23+3.5,5+4) node[anchor=north west,color=zzttqq] {$\elem_6$};
\begin{scriptsize}
\draw [fill=ududff] (4,4) circle (2.5pt);
\draw [fill=ududff] (7,3) circle (2.5pt);
\draw [fill=ududff] (6,6) circle (2.5pt);
\draw [fill=ududff] (9,5) circle (2.5pt);
\draw [fill=ududff] (4,7) circle (2.5pt);
\draw [fill=ududff] (7,6) circle (2.5pt);
\draw [fill=ududff] (9,8) circle (2.5pt);
\draw [fill=ududff] (6,9) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
